PolarAir: A Compressed Sensing Scheme for Over-the-Air Federated Learning

We explore a scheme that enables the training of a deep neural network in a Federated Learning configuration over an additive white Gaussian noise channel. The goal is to create a low complexity, linear compression strategy, called PolarAir, that reduces the size of the gradient at the user side to lower the number of channel uses needed to transmit it. The suggested approach belongs to the family of compressed sensing techniques, yet it constructs the sensing matrix and the recovery procedure using multiple access techniques. Simulations show that it can reduce the number of channel uses by ~30% when compared to conveying the gradient without compression. The main advantage of the proposed scheme over other schemes in the literature is its low time complexity. We also investigate the behavior of gradient updates and the performance of PolarAir throughout the training process to obtain insight on how best to construct this compression scheme based on compressed sensing.

==> Figures/activeFAdiagram.tex <==
\begin{tikzpicture}
 
Circle with label at 225 deg.
\node[draw,
    circle,
    minimum size =4cm,
    fill=red!50] (circle1) at (5,2.5){};
 
% \draw[draw=black] (0,0) rectangle ++(10,5) ;
 \node at (5,5) {The set of all indices $[N] = \mathcal{A}\cup \mathcal{B}\cup \mathcal{F} $};
 

 \draw[-] (circle1.center) -- (circle1.south west);
  \draw[-] (circle1.center) -- (circle1.60);

\draw[fill=red!40] (5,2.5) -- +(270:2) arc (270:-90:2);
\draw[fill=violet!40] (5,2.5) -- +(235:2) arc (235:-90:2);
\draw[fill=yellow!40] (5,2.5) -- +(60:2) arc (60:-90:2);
\node at (4.4,1.1) {$\mathcal{A}$};
\node at (4.35,3) {$\mathcal{B}$};
% \node at (6,2.5) {False Alarm};
% \node at (6,2) {Set};
\node at (6,2) {$\mathcal{F}$};
 \draw[-] (circle1.center) -- (circle1.south);
\node at (10,3)    {$\text{supp}\big(\gv^{\text{\tiny{K}}}(\boldsymbol\theta_t)\big) = \mathcal{A} \cup \mathcal{B}$,};
\node at (10.2,2.5) {False Alarm Set $=\mathcal{B}\cup \mathcal{F}$};


\draw [->] (3.5,0.5) -- (4.2,1);
\node at (3,0.2)    {$\operatorname{sp}_K \big(\gv^{\text{\tiny{K}}}(\boldsymbol\theta_t)\big)$};

\draw [->] (7.3,0.5) -- (6.2,1.8);
\node at (7,0.2)    {$\operatorname{zeros} \big(\gv^{\text{\tiny{K}}}(\boldsymbol\theta_t)\big)$};

\end{tikzpicture}

==> Figures/indexEncoding.tex <==
\definecolor{darkgreen}{rgb}{0.01, 0.75, 0.24}
\definecolor{darkorange}{rgb}{0.77, 0.01, 0.2}
\definecolor{scarlet}{rgb}{1.0, 0.13, 0.0}

\begin{tikzpicture}
  [
  font=\normalsize, draw=black, line width=1pt,
  block/.style={rectangle, minimum height=10mm, minimum width=15mm,
  draw=black, fill=gray!10, rounded corners},
  entry/.style={rectangle, draw, inner sep=0pt, minimum size=2.5mm},
  %--------------------------------------
  ED/.style={rectangle, minimum height=10mm, minimum width=15mm, draw=black, rounded corners},
  %-------------------------------------
  symbol/.style={rectangle, draw, inner sep=0pt, minimum size=2.5mm},
  message/.style={rectangle, minimum height=5.5mm, minimum width=15mm, draw=black, rounded corners},
  symbol0/.style={rectangle, draw, fill=white, inner sep=0pt, minimum size=2.5mm},
    symbol1/.style={rectangle, draw, fill=blue!50, inner sep=0pt, minimum size=2.5mm},
    symbol2/.style={rectangle, draw, fill=white, inner sep=0pt, minimum size=2.5mm}
  ]


\node[block] (idx)  {Index};
\node[block,right of= idx, node distance = 2.5cm] (dectobin) {DecToBin};
\draw[->] (idx) -- (dectobin) node[midway,sloped,above] {$k$};
\node[block,right of= dectobin, node distance = 2.5cm] (msg)  {Message};
\draw[->] (dectobin) -- (msg) node[midway,sloped,above]{${\bf m}_k$};
\node[block,below of= msg, node distance = 1.8cm] (polar){Polar Encoder};
\node[block,right of= msg, node distance = 3.0cm] (bintodec) {BinToDec};


\draw[->] (msg) -- (polar) node[midway,sloped,right,rotate=90]{${\bf m}_{k,f}$};
\draw[->] (msg) -- (bintodec) node[midway,sloped,above]{${\bf m}_{k,s}$};



\def\xoffset{1.25}
\def\yoffset{-4.75}
%\draw[->] (bintodec) -- (polar) node[midway,sloped,above]{$j$};
\node[block,below of= polar, node distance = 1.8cm] (bpsk){BPSK};
\draw[->] (polar) -- (bpsk)node[midway,sloped,right,rotate=90]{$ c_{1:nc,k}$};
% \node[entry, fill=lightgray] (firstColCode) at (\xoffset+5,\yoffset2-0.25) {};
% \node[entry, fill=gray] (x1y0) at (\xoffset+5,\yoffset+0) {};
% \node[entry, fill=gray] (x1y1) at (\xoffset+5,\yoffset+0.25) {};
% \node[entry, fill=gray] (x1y0) at (\xoffset+5,\yoffset+0.50) {};
% \node[entry, fill=lightgray] (x1y1) at (\xoffset+5,\yoffset+0.75) {};


\node[block,below of= bintodec, node distance = 1.8cm] (A){${\bf A}$};
\draw[->] (bintodec) -- (A) node[midway,sloped,right,rotate=90]{$j$};
% \def\xoff{6.75}
% \def\yoff{-0.3}
% %\node at (\xoff+1.5,-1){$A$};
% % \node[entry, fill=green] (x0y0) at (0.0,0.0) {};
% \node[entry, fill=green] (lastGreenSS) at (\xoff+0.0,\yoff-1.25) {};
% \node[entry, fill=green] (x0y2) at (\xoff+0.0,\yoff-1.5) {};
% \node[entry, fill=green] (x0y3) at (\xoff+0.0,\yoff-1.75) {};
% \node[entry, fill=green] (x0y4) at (0.0,1.0) {};


% \node[entry, fill=purple] (x0y0) at (0.25,0.0) {};
% \node[entry, fill=scarlet] (secondSS) at (\xoff+0.25,\yoff-1.25) {};
% \node[entry, fill=scarlet] (x0y2) at (\xoff+0.25,\yoff-1.5) {};
% \node[entry, fill=scarlet] (x0y3) at (\xoff+0.25,\yoff-1.75) {};
% \node[entry, fill=purple] (x0y4) at (0.25,1.0) {};


% \node[entry, fill=orange] (x0y0) at (0.50,0.0) {};
% \node[entry, fill=orange] (x0y1) at (\xoff+0.50,\yoff-1.25) {};
% \node[entry, fill=orange] (x0y2) at (\xoff+0.50,\yoff-1.5) {};
% \node[entry, fill=orange] (x0y3) at (\xoff+0.50,\yoff-1.75) {};
% \node[entry, fill=orange] (x0y4) at (0.50,1.0) {};


% % \node[entry, fill=blue] (x0y0) at (0.750,0.0) {};
% \node[entry, fill=blue] (x0y1) at (\xoff+0.750,\yoff-1.25) {};
% \node[entry, fill=blue] (x0y2) at (\xoff+0.750,\yoff-1.5) {};
% \node[entry, fill=blue] (x0y3) at (\xoff+0.750,\yoff-1.75) {};
% % \node[entry, fill=blue] (x0y4) at (0.750,1.0) {};


% % \node[entry, fill=pink] (x0y0) at (1,0.0) {};
% \node[entry, fill=pink] (x0y1) at (\xoff+1,\yoff-1.25) {};
% \node[entry, fill=pink] (x0y2) at (\xoff+1,\yoff-1.5) {};
% \node[entry, fill=pink] (x0y3) at (\xoff+1,\yoff-1.75) {};
% % \node[entry, fill=pink] (x0y4) at (1,1.0) {};


% % \node[entry, fill=yellow] (x0y0) at (1.25,0.0) {};
% \node[entry, fill=purple] (x0y1) at (\xoff+1.25,\yoff-1.25) {};
% \node[entry, fill=purple] (x0y2) at (\xoff+1.25,\yoff-1.5) {};
% \node[entry, fill=purple] (x0y3) at (\xoff+1.25,\yoff-1.75) {};
% % \node[entry, fill=yellow] (x0y4) at (1.25,1.0) {};

% % \node[entry, fill=cyan] (x0y0) at (1.5,0.0) {};
% \node[entry, fill=cyan] (x0y1) at (\xoff+1.5,\yoff-1.25) {};
% \node[entry, fill=cyan] (x0y2) at (\xoff+1.5,\yoff-1.5) {};
% \node[entry, fill=cyan] (x0y3) at (\xoff+1.5,\yoff-1.75) {};
% % \node[entry, fill=cyan] (x0y4) at (1.5,1.0) {};

% % \node[entry, fill=olive] (x0y0) at (1.75,0.0) {};
% \node[entry, fill=olive] (x0y1) at (\xoff+1.75,\yoff-1.25) {};
% \node[entry, fill=olive] (x0y2) at (\xoff+1.75,\yoff-1.5) {};
% \node[entry, fill=olive] (x0y3) at (\xoff+1.75,\yoff-1.75) {};
% % \node[entry, fill=olive] (x0y4) at (1.75,1.0) {};

% % \node[entry, fill=magenta] (x0y0) at (2,0.0) {};
% \node[entry, fill=magenta] (x0y1) at (\xoff+2,\yoff-1.25) {};
% \node[entry, fill=magenta] (x0y2) at (\xoff+2,\yoff-1.5) {};
% \node[entry, fill=magenta] (x0y3) at (\xoff+2,\yoff-1.75) {};
% % \node[entry, fill=magenta] (x0y4) at (2,1.0) {};


\node[block,below of= A, node distance = 1.8cm] (phi){$\boldsymbol\phi_k$};
\draw[->] (A) -- (phi)node[midway,sloped,right,rotate=90]{$\{{\bf a}_{t,j}\}_{t=1}^{n_c}$};
\draw[->] (bpsk) -- (phi)node[midway,sloped,above]{$b_{1:nc,k}$};




\node[block,right of= A, node distance = 3.0cm] (value){Value};
\node[block,below of= value, node distance = 1.8cm] (output){$\boldsymbol\phi_k g_k$};
\draw[->] (value) -- (output)node[midway,sloped,right,rotate=90]{$g_k$};
\draw[->] (phi) -- (output);






\end{tikzpicture}





==> Figures/plotActiveIndices.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor7}{rgb}{0.502,0.2000,0.5902}

\begin{axis}[
font=\footnotesize,
width=7cm,
height=5.5cm,
scale only axis,
xmin=1,
xmax=300,
xtick = {0,50,...,300},
xlabel={Epochs},
xmajorgrids,
ymin=800,
ymax=2200,
ytick = {800,1000,1200,...,2200},
ylabel={Average Number of Active indices $(\mathcal{A} \cup \mathcal{B})$},
ylabel near ticks,
ymajorgrids,
legend style={font=\scriptsize, at={(1,1.4)},anchor=north east, draw=black,fill=white,legend cell align=left}
]





\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{
1	1103.96875\\
2	1572.604167\\
3	1681.557292\\
4	1715.052083\\
5	1719.984375\\
6	1727.265625\\
7	1728.723958\\
8	1735.520833\\
9	1742.567708\\
10	1726.130208\\
11	1714.651042\\
12	1749.161458\\
13	1778.796875\\
14	1813.890625\\
15	1828.125\\
16	1832.14583\\
17	1836.041667\\
18	1841.005208\\
19	1840.822917\\
20	1862.244792\\
21	1848.041667\\
22	1860.989583\\
23	1859.067708\\
24	1864.822917\\
25	1868.291667\\
26	1855.3125\\
27	1856.427083\\
28	1859.338542\\
29	1882.223958\\
30	1905.083333\\
31	1902.015625\\
32	1902.005208\\
33	1907.552083\\
34	1915.286458\\
35	1924.71875\\
36	1915.760417\\
37	1933.505208\\
38	1906.375\\
39	1887.89062\\
40	1880.307292\\
41	1894.75\\
42	1900.1927\\
43	1912.609375\\
44	1911.84375\\
45	1920.822917\\
46	1918.322917\\
47	1902.494792\\
48	1879.177083\\
49	1886.78125\\
50	1874.005208\\
51	1873.109375\\
52	1870.546875\\
53	1886.598958\\
54	1896.411458\\
55	1905.302083\\
56	1897.59375\\
57	1901.677083\\
58	1918.791667\\
59	1928.03125\\
60	1942.260417\\
61	1943.234375\\
62	1942.895833\\
63	1924.838542\\
64	1931.765625\\
65	1943.84375\\
66	1942.46875\\
67	1948.447917\\
68	1933.098958\\
69	1907.890625\\
70	1908.541667\\
71	1902.338542\\
72	1909.90625\\
73	1913.40625\\
74	1882.104167\\
75	1876.1875\\
76	1874.25\\
77	1882.2812\\
78	1909.052083\\
79	1934.510417\\
80	1933.239583\\
81	1918.125\\
82	1927.34375\\
83	1933.052083\\
84	1923.864583\\
85	1906.958333\\
86	1892.6875\\
87	1886.25\\
88	1896.9322\\
89	1895.260417\\
90	1906.276042\\
91	1929.838542\\
92	1930.119792\\
93	1918.546875\\
94	1907.942708\\
95	1903.755208\\
96	1918\\
97	1927.1\\
98	1920.447\\
99	1900.98437\\
100	1895.369792\\
101	1891.364583\\
102	1907.1875\\
103	1911.307292\\
104	1884.333333\\
105	1900.838542\\
106	1903.557292\\
107	1904.625\\
108	1908.48958\\
109	1916.796875\\
110	1911.145833\\
111	1915.90625\\
112	1908.510417\\
113	1890.625\\
114	1887.21875\\
115	1888.255208\\
116	1893.53125\\
117	1900.947917\\
118	1904.947917\\
119	1903.09375\\
120	1897.286458\\
121	1898.661458\\
122	1898.083333\\
123	1912.494792\\
124	1918.807292\\
125	1902.546875\\
126	1909.59375\\
127	1926.916667\\
128	1907.703125\\
129	1908.348958\\
130	1914.036458\\
131	1919.239583\\
132	1932.953125\\
133	1928.973958\\
134	1930.526042\\
135	1926.135417\\
136	1910.984375\\
137	1912.421875\\
138	1897.65625\\
139	1890.692708\\
140	1881.786458\\
141	1892.817708\\
142	1908.770833\\
143	1906.541667\\
144	1893.614583\\
145	1888.083333\\
146	1910.21875\\
147	1908.84375\\
148	1895.989583\\
149	1906.083333\\
150	1910.020833\\
151	1909.473958\\
152	1917.640625\\
153	1917.203125\\
154	1931.875\\
155	1920.40625\\
156	1925.28125\\
157	1943.432292\\
158	1945.463542\\
159	1953.692708\\
160	1942.166667\\
161	1931.625\\
162	1936.56770\\
163	1910.838542\\
164	1906.598958\\
165	1909.828125\\
166	1902.661458\\
167	1907.197917\\
168	1897.5\\
169	1903.572\\
170	1912.88020\\
171	1908.614583\\
172	1908.380208\\
173	1911.328125\\
174	1912.364583\\
175	1914.338542\\
176	1911.583333\\
177	1910.432292\\
178	1926.984375\\
179	1915.734375\\
180	1918.421875\\
181	1923.088542\\
182	1921.192708\\
183	1912.989583\\
184	1927.182292\\
185	1917.5\\
186	1903.718\\
187	1915.78645\\
188	1925.390625\\
189	1921.848958\\
190	1932\\
191	1924.9\\
192	1924.369\\
193	1918.67187\\
194	1922.723958\\
195	1925.609375\\
196	1928.34375\\
197	1927.604167\\
198	1918.244792\\
199	1905.421875\\
200	1900.583333\\
201	1908.885417\\
202	1915.052083\\
203	1904.21875\\
204	1891.932292\\
205	1891.71875\\
206	1897.59375\\
207	1891.614583\\
208	1893.505208\\
209	1899.760417\\
210	1916.572917\\
211	1920.8125\\
212	1920\\
213	1920.2\\
214	1931.661\\
215	1930.08333\\
216	1942.25\\
217	1938.0312\\
218	1939.536458\\
219	1943.932292\\
220	1935.005208\\
221	1933.864583\\
222	1929.635417\\
223	1925.947917\\
224	1912.348958\\
225	1914.328125\\
226	1910\\
227	1907.6\\
228	1912.286\\
229	1911.97916\\
230	1921.260417\\
231	1931.15625\\
232	1934.979167\\
233	1930.5625\\
234	1920.234375\\
235	1929.03125\\
236	1931.802083\\
237	1926.208333\\
238	1922.796875\\
239	1920.703125\\
240	1920\\
241	1906.8\\
242	1918.010\\
243	1928.70312\\
244	1921.541667\\
245	1913.3125\\
246	1917.140625\\
247	1935.770833\\
248	1931.416667\\
249	1938.770833\\
250	1921.260417\\
251	1912.484375\\
252	1923.197917\\
253	1923.489583\\
254	1930.244792\\
255	1930.65625\\
256	1927\\
257	1919.1\\
258	1920.8281\\
259	1912.854167\\
260	1918.75\\
261	1910.5312\\
262	1912.1875\\
263	1918.458333\\
264	1922.614583\\
265	1922.197917\\
266	1926.416667\\
267	1919.916667\\
268	1927.473958\\
269	1929.072917\\
270	1922.333333\\
271	1923.286458\\
272	1923.072917\\
273	1933.869792\\
274	1929.848958\\
275	1931.671875\\
276	1934.609375\\
277	1917.078125\\
278	1907.989583\\
279	1907.078125\\
280	1905.640625\\
281	1911.135417\\
282	1905.59375\\
283	1906.526042\\
284	1915.4375\\
285	1921.994792\\
286	1924.453125\\
287	1923.291667\\
288	1933.588542\\
289	1935.473958\\
290	1927.182292\\
291	1926.770833\\
292	1926.114583\\
293	1922.609375\\
294	1923.34375\\
295	1930.536458\\
296	1933.369792\\
297	1934.729167\\
298	1925.234375\\
299	1932.307292\\
300	1926.947917\\
};
\end{axis}

\end{tikzpicture}%

==> Figures/plotBindicesInFA.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor7}{rgb}{0.502,0.2000,0.5902}

\begin{axis}[
font=\footnotesize,
width=7cm,
height=5.5cm,
scale only axis,
xmin=1,
xmax=300,
xtick = {0,50,...,300},
xlabel={Epochs},
xmajorgrids,
ymin=10,
ymax=70,
ytick = {10,20,...,70},
ylabel={Average Number of Recovered Indices from $\mathcal{B}$},
ylabel near ticks,
ymajorgrids,
legend style={font=\scriptsize, at={(1,1.4)},anchor=north east, draw=black,fill=white,legend cell align=left}
]




\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{
1	25.94791667	\\	
2	28.05729167	\\	
3	19.82291667	\\	
4	17.22395833	\\	
5	17.24479167	\\	
6	16.671875	\\	
7	16.74479167	\\	
8	16.625	\\	
9	16	\\	
10	16.16666667	\\	
11	16.72916667	\\	
12	16.09375	\\	
13	16.85416667	\\	
14	16.6875	\\	
15	17.578125	\\	
16	17.71354167	\\	
17	16.63020833	\\	
18	17.1875	\\	
19	17.65104167	\\	
20	18.80729167	\\	
21	17.72916667	\\	
22	17.8125	\\	
23	17.55208333	\\	
24	18.390625	\\	
25	18.25	\\	
26	17.79166667	\\	
27	18.36458333	\\	
28	17.75	\\	
29	18.30208333	\\	
30	19.05729167	\\	
31	19.10416667	\\	
32	18.97916667	\\	
33	19.234375	\\	
34	19.11458333	\\	
35	19.94791667	\\	
36	19.765625	\\	
37	20.11979167	\\	
38	24.92708333	\\	
39	23.640625	\\	
40	21.375	\\	
41	21.74479167	\\	
42	22.359375	\\	
43	23.359375	\\	
44	23.77083333	\\	
45	23.90104167	\\	
46	24.14583333	\\	
47	29.02083333	\\	
48	25.93229167	\\	
49	26.39583333	\\	
50	25.796875	\\	
51	25.40104167	\\	
52	25.11979167	\\	
53	26.55729167	\\	
54	27.36979167	\\	
55	28.27083333	\\	
56	27.64583333	\\	
57	28.453125	\\	
58	29.359375	\\	
59	30.41666667	\\	
60	31.30208333	\\	
61	29.93229167	\\	
62	31	\\	
63	30.109375	\\	
64	30.59895833	\\	
65	31.14583333	\\	
66	29.91145833	\\	
67	30.50520833	\\	
68	35	\\	
69	32.75	\\	
70	32.17708333	\\	
71	31.83333333	\\	
72	31.28645833	\\	
73	37.69791667	\\	
74	35.72916667	\\	
75	33.82291667	\\	
76	34.93229167	\\	
77	34.375	\\	
78	36.421875	\\	
79	37.875	\\	
80	39.56770833	\\	
81	38.38541667	\\	
82	38.296875	\\	
83	39.81770833	\\	
84	40.04166667	\\	
85	37.63541667	\\	
86	37.625	\\	
87	35.6875	\\	
88	37.078125	\\	
89	36.59375	\\	
90	36.171875	\\	
91	38.765625	\\	
92	38.39583333	\\	
93	43.671875	\\	
94	40.39583333	\\	
95	39.81770833	\\	
96	41.19270833	\\	
97	46.5	\\	
98	44.56770833	\\	
99	43.421875	\\	
100	45.05208333	\\	
101	44.93229167	\\	
102	45.328125	\\	
103	44.86979167	\\	
104	42.84375	\\	
105	43.40104167	\\	
106	44.53645833	\\	
107	45.859375	\\	
108	45.109375	\\	
109	46.83333333	\\	
110	45.77604167	\\	
111	46.84375	\\	
112	47.08333333	\\	
113	45.46875	\\	
114	45.55208333	\\	
115	45.08333333	\\	
116	47.75520833	\\	
117	47.84895833	\\	
118	48.27083333	\\	
119	47.28125	\\	
120	46.04166667	\\	
121	45.58333333	\\	
122	46.31770833	\\	
123	48.70833333	\\	
124	47.890625	\\	
125	45.125	\\	
126	46.48958333	\\	
127	48.21354167	\\	
128	47.265625	\\	
129	46.54166667	\\	
130	45.9375	\\	
131	48.08333333	\\	
132	49.30208333	\\	
133	47.8125	\\	
134	48.63020833	\\	
135	47.50520833	\\	
136	51.11458333	\\	
137	52.22916667	\\	
138	50.703125	\\	
139	49.453125	\\	
140	49.18229167	\\	
141	49.50520833	\\	
142	50.60416667	\\	
143	51.36979167	\\	
144	51.18229167	\\	
145	49.82291667	\\	
146	52.78125	\\	
147	50.953125	\\	
148	49.203125	\\	
149	51.53645833	\\	
150	50.58854167	\\	
151	51.49479167	\\	
152	52.55729167	\\	
153	53.08333333	\\	
154	54.75520833	\\	
155	53.3125	\\	
156	54.734375	\\	
157	57.015625	\\	
158	57.49479167	\\	
159	58.31770833	\\	
160	56.44270833	\\	
161	54.42708333	\\	
162	56.5	\\	
163	53.13541667	\\	
164	52.64583333	\\	
165	52.28125	\\	
166	51.96354167	\\	
167	51.55208333	\\	
168	50.65625	\\	
169	52.15104167	\\	
170	53.65104167	\\	
171	53.0625	\\	
172	50.74479167	\\	
173	52.70833333	\\	
174	52.96354167	\\	
175	54.19791667	\\	
176	54.56770833	\\	
177	54.671875	\\	
178	55.63541667	\\	
179	55.38541667	\\	
180	55.94270833	\\	
181	55.19270833	\\	
182	55.03125	\\	
183	53.44270833	\\	
184	54.93229167	\\	
185	54.55208333	\\	
186	51.83854167	\\	
187	54.36979167	\\	
188	55.984375	\\	
189	55.484375	\\	
190	57.72916667	\\	
191	56.65625	\\	
192	55.02604167	\\	
193	53.9375	\\	
194	55.22916667	\\	
195	55.94791667	\\	
196	55.984375	\\	
197	55.5625	\\	
198	53.53125	\\	
199	51.84375	\\	
200	57.125	\\	
201	57.9375	\\	
202	58.45833333	\\	
203	57.76041667	\\	
204	55.65104167	\\	
205	57.00520833	\\	
206	56.00520833	\\	
207	55.484375	\\	
208	55.875	\\	
209	59.16145833	\\	
210	60.08854167	\\	
211	60.89583333	\\	
212	59.23958333	\\	
213	59.98958333	\\	
214	61.08333333	\\	
215	61.41666667	\\	
216	62.99479167	\\	
217	63.046875	\\	
218	62.640625	\\	
219	63.44270833	\\	
220	62.796875	\\	
221	62.00520833	\\	
222	61.41145833	\\	
223	59.921875	\\	
224	58.390625	\\	
225	59.55208333	\\	
226	58.27604167	\\	
227	58.40625	\\	
228	59.54166667	\\	
229	59.97916667	\\	
230	60.77604167	\\	
231	61.32291667	\\	
232	62.20833333	\\	
233	62.28125	\\	
234	60.453125	\\	
235	61.578125	\\	
236	61.73958333	\\	
237	62.75	\\	
238	61.359375	\\	
239	61.40625	\\	
240	60.515625	\\	
241	59.17708333	\\	
242	60.72916667	\\	
243	62.75520833	\\	
244	61.59895833	\\	
245	61.14583333	\\	
246	61.04166667	\\	
247	64.49479167	\\	
248	62.609375	\\	
249	63.20833333	\\	
250	62.80729167	\\	
251	59.80208333	\\	
252	62.921875	\\	
253	61.68229167	\\	
254	63	\\	
255	63.203125	\\	
256	61.86458333	\\	
257	60.515625	\\	
258	61.796875	\\	
259	61.06770833	\\	
260	59.97395833	\\	
261	59.421875	\\	
262	61.02604167	\\	
263	61.75	\\	
264	62.48958333	\\	
265	62.33854167	\\	
266	63.30729167	\\	
267	61.17708333	\\	
268	62.19270833	\\	
269	63.65104167	\\	
270	61.63020833	\\	
271	62.30729167	\\	
272	61.17708333	\\	
273	63.34895833	\\	
274	63.23958333	\\	
275	63.84895833	\\	
276	64.5	\\	
277	61.734375	\\	
278	60.671875	\\	
279	60.30208333	\\	
280	59.50520833	\\	
281	60.83854167	\\	
282	60.46875	\\	
283	60.59895833	\\	
284	61.69791667	\\	
285	62.28645833	\\	
286	63.38541667	\\	
287	62.80208333	\\	
288	64.07291667	\\	
289	65.36979167	\\	
290	64.25520833	\\	
291	64.15625	\\	
292	64.71875	\\	
293	62.58333333	\\	
294	62.86979167	\\	
295	63.25	\\	
296	64.5	\\	
297	65.67708333	\\	
298	63.92708333	\\	
299	65.52083333	\\	
300	63.890625	\\	
};
\end{axis}

\end{tikzpicture}%

==> Figures/plotDetection.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor7}{rgb}{0.502,0.2000,0.5902}

\begin{axis}[
font=\footnotesize,
width=7cm,
height=5.5cm,
scale only axis,
xmin=1,
xmax=300,
xtick = {0,50,...,300},
xlabel={Epochs},
xmajorgrids,
ymin=0,
ymax=1,
ytick = {0,0.2,...,1},
ylabel={Average Probability of Detection},
ylabel near ticks,
ymajorgrids,
legend style={font=\scriptsize, at={(1,1.4)},anchor=north east, draw=black,fill=white,legend cell align=left}
]




\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{
1	0.738946759	\\
2	0.569772377	\\
3	0.519675926	\\
4	0.516917438	\\
5	0.50929784	\\
6	0.505979938	\\
7	0.516010802	\\
8	0.514293981	\\
9	0.519579475	\\
10	0.523167438	\\
11	0.527121914	\\
12	0.4890625	\\
13	0.473804012	\\
14	0.448958333	\\
15	0.433526235	\\
16	0.430073302	\\
17	0.423996914	\\
18	0.422974537	\\
19	0.422048611	\\
20	0.391512346	\\
21	0.418904321	\\
22	0.402256944	\\
23	0.401774691	\\
24	0.390219907	\\
25	0.390104167	\\
26	0.402083333	\\
27	0.40003858	\\
28	0.399807099	\\
29	0.37507716	\\
30	0.348302469	\\
31	0.347299383	\\
32	0.341300154	\\
33	0.341473765	\\
34	0.329822531	\\
35	0.323881173	\\
36	0.331674383	\\
37	0.306655093	\\
38	0.357523148	\\
39	0.379378858	\\
40	0.388387346	\\
41	0.376292438	\\
42	0.368402778	\\
43	0.364544753	\\
44	0.363676698	\\
45	0.34681713	\\
46	0.357966821	\\
47	0.399074074	\\
48	0.425462963	\\
49	0.41244213	\\
50	0.426851852	\\
51	0.428722994	\\
52	0.434008488	\\
53	0.417283951	\\
54	0.397106481	\\
55	0.388406636	\\
56	0.404166667	\\
57	0.394367284	\\
58	0.373707562	\\
59	0.353973765	\\
60	0.343094136	\\
61	0.344560185	\\
62	0.342341821	\\
63	0.363155864	\\
64	0.361496914	\\
65	0.346161265	\\
66	0.345177469	\\
67	0.339834105	\\
68	0.378684414	\\
69	0.414872685	\\
70	0.418904321	\\
71	0.417920525	\\
72	0.408757716	\\
73	0.419174383	\\
74	0.458564815	\\
75	0.473977623	\\
76	0.459780093	\\
77	0.447183642	\\
78	0.427411265	\\
79	0.405266204	\\
80	0.40304784	\\
81	0.42341821	\\
82	0.411168981	\\
83	0.401716821	\\
84	0.406500772	\\
85	0.434876543	\\
86	0.44222608	\\
87	0.4609375	\\
88	0.455767747	\\
89	0.455015432	\\
90	0.44068287	\\
91	0.411516204	\\
92	0.405941358	\\
93	0.436959877	\\
94	0.455536265	\\
95	0.460628858	\\
96	0.44068287	\\
97	0.452334105	\\
98	0.468537809	\\
99	0.493016975	\\
100	0.486516204	\\
101	0.492727623	\\
102	0.478742284	\\
103	0.477854938	\\
104	0.511593364	\\
105	0.496315586	\\
106	0.490740741	\\
107	0.486168981	\\
108	0.477797068	\\
109	0.465798611	\\
110	0.478742284	\\
111	0.466396605	\\
112	0.480150463	\\
113	0.500945216	\\
114	0.499652778	\\
115	0.501929012	\\
116	0.486631944	\\
117	0.489776235	\\
118	0.477256944	\\
119	0.482253086	\\
120	0.493576389	\\
121	0.493209877	\\
122	0.495505401	\\
123	0.461844136	\\
124	0.461304012	\\
125	0.492708333	\\
126	0.482445988	\\
127	0.457118056	\\
128	0.485513117	\\
129	0.483082562	\\
130	0.473861883	\\
131	0.460821759	\\
132	0.442689043	\\
133	0.450212191	\\
134	0.451311728	\\
135	0.452719907	\\
136	0.498321759	\\
137	0.496045525	\\
138	0.506886574	\\
139	0.520216049	\\
140	0.524479167	\\
141	0.519367284	\\
142	0.499421296	\\
143	0.50150463	\\
144	0.515625	\\
145	0.522434414	\\
146	0.490277778	\\
147	0.504089506	\\
148	0.522569444	\\
149	0.502314815	\\
150	0.495852623	\\
151	0.498148148	\\
152	0.486111111	\\
153	0.485648148	\\
154	0.464467593	\\
155	0.477237654	\\
156	0.472704475	\\
157	0.444193673	\\
158	0.442824074	\\
159	0.430227623	\\
160	0.447106481	\\
161	0.460088735	\\
162	0.455478395	\\
163	0.488946759	\\
164	0.49992284	\\
165	0.497241512	\\
166	0.500868056	\\
167	0.507118056	\\
168	0.515316358	\\
169	0.508140432	\\
170	0.489699074	\\
171	0.50152392	\\
172	0.503722994	\\
173	0.494058642	\\
174	0.48900463	\\
175	0.482156636	\\
176	0.490740741	\\
177	0.488097994	\\
178	0.467033179	\\
179	0.478530093	\\
180	0.475135031	\\
181	0.471778549	\\
182	0.473861883	\\
183	0.490933642	\\
184	0.466975309	\\
185	0.480748457	\\
186	0.500752315	\\
187	0.478375772	\\
188	0.468595679	\\
189	0.47023534	\\
190	0.448939043	\\
191	0.461998457	\\
192	0.461477623	\\
193	0.47496142	\\
194	0.469714506	\\
195	0.463464506	\\
196	0.461766975	\\
197	0.46716821	\\
198	0.478433642	\\
199	0.496759259	\\
200	0.519656636	\\
201	0.518557099	\\
202	0.505459105	\\
203	0.520196759	\\
204	0.541589506	\\
205	0.531751543	\\
206	0.525810185	\\
207	0.53599537	\\
208	0.526851852	\\
209	0.510281636	\\
210	0.49211034	\\
211	0.483931327	\\
212	0.494174383	\\
213	0.49685571	\\
214	0.478530093	\\
215	0.480787037	\\
216	0.465760031	\\
217	0.470023148	\\
218	0.464351852	\\
219	0.457716049	\\
220	0.47025463	\\
221	0.471682099	\\
222	0.478356481	\\
223	0.487326389	\\
224	0.50318287	\\
225	0.502893519	\\
226	0.508854167	\\
227	0.511940586	\\
228	0.50474537	\\
229	0.497820216	\\
230	0.489949846	\\
231	0.47650463	\\
232	0.470216049	\\
233	0.478317901	\\
234	0.491608796	\\
235	0.481790123	\\
236	0.469290123	\\
237	0.475713735	\\
238	0.487210648	\\
239	0.483641975	\\
240	0.487827932	\\
241	0.510146605	\\
242	0.491975309	\\
243	0.474672068	\\
244	0.481462191	\\
245	0.494116512	\\
246	0.489409722	\\
247	0.464756944	\\
248	0.470852623	\\
249	0.453877315	\\
250	0.476446759	\\
251	0.495987654	\\
252	0.483217593	\\
253	0.483294753	\\
254	0.472222222	\\
255	0.471180556	\\
256	0.477835648	\\
257	0.486766975	\\
258	0.475617284	\\
259	0.493364198	\\
260	0.489467593	\\
261	0.502334105	\\
262	0.492959105	\\
263	0.485050154	\\
264	0.477912809	\\
265	0.477854938	\\
266	0.470833333	\\
267	0.483622685	\\
268	0.466801698	\\
269	0.469810957	\\
270	0.485551698	\\
271	0.481925154	\\
272	0.481462191	\\
273	0.461902006	\\
274	0.465412809	\\
275	0.458641975	\\
276	0.457291667	\\
277	0.487866512	\\
278	0.503375772	\\
279	0.500906636	\\
280	0.514178241	\\
281	0.500443673	\\
282	0.505150463	\\
283	0.500424383	\\
284	0.485802469	\\
285	0.474228395	\\
286	0.476929012	\\
287	0.478260031	\\
288	0.456867284	\\
289	0.45632716	\\
290	0.46720679	\\
291	0.462712191	\\
292	0.464718364	\\
293	0.471778549	\\
294	0.474209105	\\
295	0.46251929	\\
296	0.457484568	\\
297	0.452314815	\\
298	0.467418981	\\
299	0.455806327	\\
300	0.462827932	\\
};
\end{axis}

\end{tikzpicture}%

==> Figures/plotFalseAlarm.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor7}{rgb}{0.502,0.2000,0.5902}

\begin{axis}[
font=\footnotesize,
width=7cm,
height=5.5cm,
scale only axis,
xmin=1,
xmax=300,
xtick = {0,50,...,300},
xlabel={Epochs},
xmajorgrids,
ymin=0,
ymax=1,
ytick = {0,0.2,...,1},
ylabel={Average Probability of False Alarm},
ylabel near ticks,
ymajorgrids,
legend style={font=\scriptsize, at={(1,1.4)},anchor=north east, draw=black,fill=white,legend cell align=left}
]




\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{
1	0.210293653	\\
2	0.299970482	\\
3	0.312874389	\\
4	0.309202817	\\
5	0.315543114	\\
6	0.316786644	\\
7	0.310824681	\\
8	0.308447302	\\
9	0.305649036	\\
10	0.305361017	\\
11	0.303891922	\\
12	0.328230138	\\
13	0.337644192	\\
14	0.350248591	\\
15	0.367275678	\\
16	0.366177079	\\
17	0.36663763	\\
18	0.374011397	\\
19	0.376397949	\\
20	0.402773019	\\
21	0.375385169	\\
22	0.392581994	\\
23	0.396884479	\\
24	0.40173544	\\
25	0.397197854	\\
26	0.389641305	\\
27	0.393743477	\\
28	0.391780723	\\
29	0.413059737	\\
30	0.437195758	\\
31	0.437746989	\\
32	0.444214026	\\
33	0.445383006	\\
34	0.454077307	\\
35	0.454745232	\\
36	0.449422023	\\
37	0.477720852	\\
38	0.435333922	\\
39	0.423776502	\\
40	0.412469116	\\
41	0.428435688	\\
42	0.428368015	\\
43	0.427924721	\\
44	0.429327626	\\
45	0.449344929	\\
46	0.44148655	\\
47	0.409768561	\\
48	0.38068784	\\
49	0.39537402	\\
50	0.39154222	\\
51	0.385076762	\\
52	0.381429273	\\
53	0.396585466	\\
54	0.411035918	\\
55	0.418036053	\\
56	0.403536307	\\
57	0.410579374	\\
58	0.433118356	\\
59	0.447065805	\\
60	0.457459071	\\
61	0.452357298	\\
62	0.455908401	\\
63	0.439847479	\\
64	0.437500297	\\
65	0.45458754	\\
66	0.457746232	\\
67	0.465779151	\\
68	0.438152608	\\
69	0.401400661	\\
70	0.402146994	\\
71	0.408436956	\\
72	0.420321718	\\
73	0.408670535	\\
74	0.379282257	\\
75	0.366818822	\\
76	0.380126949	\\
77	0.394660421	\\
78	0.408725678	\\
79	0.421450572	\\
80	0.425161997	\\
81	0.402902073	\\
82	0.416169039	\\
83	0.423115906	\\
84	0.424548924	\\
85	0.391972326	\\
86	0.390463729	\\
87	0.376874623	\\
88	0.376700081	\\
89	0.376715606	\\
90	0.389173454	\\
91	0.416096356	\\
92	0.424011224	\\
93	0.408829511	\\
94	0.393466853	\\
95	0.394558776	\\
96	0.407773674	\\
97	0.400285542	\\
98	0.386754385	\\
99	0.367878796	\\
100	0.371859503	\\
101	0.367764732	\\
102	0.380303967	\\
103	0.377728536	\\
104	0.351877054	\\
105	0.358827678	\\
106	0.3641691	\\
107	0.37166392	\\
108	0.37849137	\\
109	0.39007702	\\
110	0.37732735	\\
111	0.387292515	\\
112	0.374301331	\\
113	0.361554174	\\
114	0.360993089	\\
115	0.359884997	\\
116	0.37348125	\\
117	0.370072471	\\
118	0.377473602	\\
119	0.370869663	\\
120	0.364963819	\\
121	0.362416057	\\
122	0.365569093	\\
123	0.393958524	\\
124	0.390841793	\\
125	0.365232435	\\
126	0.377088024	\\
127	0.394716313	\\
128	0.374163052	\\
129	0.375571525	\\
130	0.385019808	\\
131	0.397516404	\\
132	0.407887797	\\
133	0.398228172	\\
134	0.400741224	\\
135	0.401879864	\\
136	0.368818298	\\
137	0.373054281	\\
138	0.366228462	\\
139	0.354545922	\\
140	0.351373124	\\
141	0.354532159	\\
142	0.368864293	\\
143	0.369326645	\\
144	0.359140406	\\
145	0.351679623	\\
146	0.378150426	\\
147	0.364552408	\\
148	0.352063398	\\
149	0.370879527	\\
150	0.374580945	\\
151	0.374077651	\\
152	0.385472839	\\
153	0.382946268	\\
154	0.395440767	\\
155	0.38835226	\\
156	0.390023018	\\
157	0.414860631	\\
158	0.419407342	\\
159	0.427637095	\\
160	0.415541616	\\
161	0.40317447	\\
162	0.407059543	\\
163	0.380883826	\\
164	0.370939879	\\
165	0.373417903	\\
166	0.368487768	\\
167	0.364386124	\\
168	0.358541261	\\
169	0.364407206	\\
170	0.379338622	\\
171	0.371059161	\\
172	0.363500203	\\
173	0.372403225	\\
174	0.380013178	\\
175	0.383567711	\\
176	0.382660668	\\
177	0.385935863	\\
178	0.396878273	\\
179	0.392399297	\\
180	0.3932847	\\
181	0.39324163	\\
182	0.390631918	\\
183	0.382953206	\\
184	0.397505017	\\
185	0.388011024	\\
186	0.368580883	\\
187	0.386465539	\\
188	0.397445352	\\
189	0.394983204	\\
190	0.412957846	\\
191	0.401633826	\\
192	0.397386285	\\
193	0.389912914	\\
194	0.394513959	\\
195	0.404070711	\\
196	0.408362595	\\
197	0.402934095	\\
198	0.393054524	\\
199	0.378175352	\\
200	0.367528323	\\
201	0.365358175	\\
202	0.375618756	\\
203	0.364515719	\\
204	0.347097302	\\
205	0.354322581	\\
206	0.358210916	\\
207	0.352082357	\\
208	0.359498446	\\
209	0.376492266	\\
210	0.388184428	\\
211	0.396048913	\\
212	0.385823571	\\
213	0.386141496	\\
214	0.396886651	\\
215	0.397240002	\\
216	0.406241819	\\
217	0.406523199	\\
218	0.409169875	\\
219	0.413462449	\\
220	0.405905024	\\
221	0.404866083	\\
222	0.399070122	\\
223	0.388913814	\\
224	0.376926415	\\
225	0.378168245	\\
226	0.373384779	\\
227	0.371154221	\\
228	0.378366508	\\
229	0.384024838	\\
230	0.389514462	\\
231	0.399057098	\\
232	0.404556413	\\
233	0.398267617	\\
234	0.38657235	\\
235	0.398774294	\\
236	0.403776522	\\
237	0.402258842	\\
238	0.393030842	\\
239	0.396822963	\\
240	0.393379786	\\
241	0.37302345	\\
242	0.388004269	\\
243	0.404591512	\\
244	0.398700717	\\
245	0.391565974	\\
246	0.392834425	\\
247	0.41167704	\\
248	0.405248987	\\
249	0.417503814	\\
250	0.403658526	\\
251	0.384457301	\\
252	0.398586149	\\
253	0.396642632	\\
254	0.405600759	\\
255	0.404529476	\\
256	0.397601388	\\
257	0.391958796	\\
258	0.4048279	\\
259	0.387715703	\\
260	0.387990674	\\
261	0.377447422	\\
262	0.390119597	\\
263	0.39731172	\\
264	0.400534888	\\
265	0.400040836	\\
266	0.407825414	\\
267	0.393830714	\\
268	0.407488068	\\
269	0.405868148	\\
270	0.391729352	\\
271	0.39610909	\\
272	0.392968921	\\
273	0.411448408	\\
274	0.411212947	\\
275	0.415792812	\\
276	0.421249892	\\
277	0.395270439	\\
278	0.379640281	\\
279	0.3796905	\\
280	0.370405477	\\
281	0.383356147	\\
282	0.38031572	\\
283	0.382124268	\\
284	0.395241822	\\
285	0.40467921	\\
286	0.403060247	\\
287	0.400948999	\\
288	0.416741102	\\
289	0.417762744	\\
290	0.412232543	\\
291	0.414833105	\\
292	0.415388156	\\
293	0.405683637	\\
294	0.404050114	\\
295	0.409683747	\\
296	0.413695946	\\
297	0.425670925	\\
298	0.412358222	\\
299	0.421222097	\\
300	0.414061473	\\
};
\end{axis}

\end{tikzpicture}%

==> Figures/plotTestNumChannelUses.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor7}{rgb}{0.502,0.2000,0.5902}

\begin{axis}[
font=\footnotesize,
width=7cm,
height=5.5cm,
scale only axis,
xmin=0.5e6,
xmax=8e6,
xtick = {1e6,2e6,...,8e6},
xlabel={Channel Uses $(\times 24)$},
xmajorgrids,
ymin=0.1,
ymax=0.9,
ytick = {0.1,0.2,...,0.9},
ylabel={Test Accuracy},
ylabel near ticks,
ymajorgrids,
legend style={font=\scriptsize, at={(1,0.5)},anchor=north east, draw=black,fill=white,legend cell align=left}
]

\addplot [color=mycolor3,solid,line width=1pt]
  table[row sep=crcr]{
12800 0.8\\
8091660 0.8\\
  };
\addlegendentry{Target Test Acc. = 0.8};

\addplot [color=mycolor1,solid,line width=1pt]
  table[row sep=crcr]{
269722	3.13E-01	\\
539444	3.91E-01	\\
809166	4.35E-01	\\
1078888	4.94E-01	\\
1348610	5.38E-01	\\
1618332	5.76E-01	\\
1888054	6.01E-01	\\
2157776	6.30E-01	\\
2427498	6.50E-01	\\
2697220	6.74E-01	\\
2966942	6.86E-01	\\
3236664	7.03E-01	\\
3506386	7.18E-01	\\
3776108	7.27E-01	\\
4045830	7.45E-01	\\
4315552	7.46E-01	\\
4585274	7.54E-01	\\
4854996	7.67E-01	\\
5124718	7.78E-01	\\
5394440	7.73E-01	\\
5664162	7.88E-01	\\
5933884	7.83E-01	\\
6203606	7.87E-01	\\
6473328	8.01E-01	\\
6743050	8.04E-01	\\
7012772	8.00E-01	\\
7282494	8.03E-01	\\
7552216	8.08E-01	\\
7821938	8.12E-01	\\
8091660	8.14E-01	\\
};
\addlegendentry{Dense $K = 269,722$};


\addplot [color=mycolor2,solid,line width=1pt]
  table[row sep=crcr]{
12800	1.68E-01	\\
25600	2.28E-01	\\
38400	2.56E-01	\\
51200	2.85E-01	\\
64000	2.96E-01	\\
76800	3.09E-01	\\
89600	3.19E-01	\\
102400	3.34E-01	\\
115200	3.42E-01	\\
128000	3.52E-01	\\
140800	3.67E-01	\\
153600	3.72E-01	\\
166400	3.80E-01	\\
179200	3.98E-01	\\
192000	3.86E-01	\\
204800	4.04E-01	\\
217600	4.05E-01	\\
230400	4.15E-01	\\
243200	4.30E-01	\\
256000	4.28E-01	\\
268800	4.35E-01	\\
281600	4.43E-01	\\
294400	4.50E-01	\\
307200	4.49E-01	\\
320000	4.66E-01	\\
332800	4.58E-01	\\
345600	4.72E-01	\\
358400	4.76E-01	\\
371200	4.81E-01	\\
384000	4.86E-01	\\
396800	4.93E-01	\\
409600	4.97E-01	\\
422400	5.03E-01	\\
435200	5.10E-01	\\
448000	5.07E-01	\\
460800	5.18E-01	\\
473600	5.21E-01	\\
488000	5.19E-01	\\
502400	5.25E-01	\\
516800	5.28E-01	\\
531200	5.31E-01	\\
545600	5.35E-01	\\
560000	5.40E-01	\\
574400	5.42E-01	\\
588800	5.45E-01	\\
603200	5.57E-01	\\
619200	5.49E-01	\\
635200	5.56E-01	\\
651200	5.56E-01	\\
667200	5.60E-01	\\
683200	5.64E-01	\\
699200	5.67E-01	\\
715200	5.73E-01	\\
731200	5.75E-01	\\
747200	5.73E-01	\\
763200	5.77E-01	\\
779200	5.82E-01	\\
795200	5.92E-01	\\
811200	5.95E-01	\\
827200	5.94E-01	\\
843200	6.05E-01	\\
859200	6.05E-01	\\
875200	6.02E-01	\\
891200	6.05E-01	\\
907200	6.07E-01	\\
923200	6.12E-01	\\
939200	6.14E-01	\\
956800	6.11E-01	\\
974400	6.16E-01	\\
992000	6.14E-01	\\
1009600	6.11E-01	\\
1027200	6.23E-01	\\
1046400	6.22E-01	\\
1065600	6.23E-01	\\
1084800	6.25E-01	\\
1104000	6.22E-01	\\
1123200	6.30E-01	\\
1142400	6.30E-01	\\
1161600	6.32E-01	\\
1180800	6.36E-01	\\
1200000	6.32E-01	\\
1219200	6.45E-01	\\
1238400	6.47E-01	\\
1257600	6.52E-01	\\
1276800	6.49E-01	\\
1296000	6.52E-01	\\
1315200	6.57E-01	\\
1334400	6.52E-01	\\
1353600	6.59E-01	\\
1372800	6.62E-01	\\
1392000	6.58E-01	\\
1411200	6.62E-01	\\
1432000	6.65E-01	\\
1452800	6.60E-01	\\
1473600	6.65E-01	\\
1494400	6.69E-01	\\
1516800	6.71E-01	\\
1539200	6.75E-01	\\
1561600	6.77E-01	\\
1584000	6.75E-01	\\
1606400	6.71E-01	\\
1628800	6.75E-01	\\
1651200	6.78E-01	\\
1673600	6.78E-01	\\
1696000	6.83E-01	\\
1718400	6.83E-01	\\
1740800	6.85E-01	\\
1763200	6.89E-01	\\
1785600	6.93E-01	\\
1808000	6.95E-01	\\
1830400	6.95E-01	\\
1852800	6.95E-01	\\
1875200	6.96E-01	\\
1897600	6.99E-01	\\
1920000	7.02E-01	\\
1942400	7.01E-01	\\
1964800	7.05E-01	\\
1987200	7.06E-01	\\
2009600	7.03E-01	\\
2032000	7.07E-01	\\
2054400	7.07E-01	\\
2076800	7.12E-01	\\
2099200	7.14E-01	\\
2121600	7.12E-01	\\
2144000	7.13E-01	\\
2166400	7.17E-01	\\
2188800	7.19E-01	\\
2211200	7.19E-01	\\
2233600	7.24E-01	\\
2256000	7.23E-01	\\
2278400	7.23E-01	\\
2300800	7.26E-01	\\
2323200	7.29E-01	\\
2345600	7.28E-01	\\
2368000	7.28E-01	\\
2392000	7.29E-01	\\
2416000	7.28E-01	\\
2440000	7.29E-01	\\
2464000	7.30E-01	\\
2488000	7.30E-01	\\
2512000	7.32E-01	\\
2536000	7.36E-01	\\
2560000	7.39E-01	\\
2584000	7.36E-01	\\
2608000	7.40E-01	\\
2632000	7.40E-01	\\
2656000	7.39E-01	\\
2680000	7.44E-01	\\
2704000	7.46E-01	\\
2728000	7.43E-01	\\
2752000	7.45E-01	\\
2776000	7.49E-01	\\
2800000	7.44E-01	\\
2824000	7.47E-01	\\
2848000	7.46E-01	\\
2872000	7.51E-01	\\
2896000	7.52E-01	\\
2920000	7.52E-01	\\
2944000	7.55E-01	\\
2968000	7.56E-01	\\
2992000	7.57E-01	\\
3016000	7.56E-01	\\
3040000	7.53E-01	\\
3064000	7.59E-01	\\
3088000	7.61E-01	\\
3112000	7.56E-01	\\
3136000	7.56E-01	\\
3160000	7.57E-01	\\
3184000	7.63E-01	\\
3208000	7.64E-01	\\
3232000	7.62E-01	\\
3256000	7.62E-01	\\
3280000	7.63E-01	\\
3304000	7.59E-01	\\
3328000	7.64E-01	\\
3352000	7.64E-01	\\
3376000	7.66E-01	\\
3400000	7.65E-01	\\
3424000	7.66E-01	\\
3448000	7.67E-01	\\
3472000	7.68E-01	\\
3496000	7.67E-01	\\
3520000	7.71E-01	\\
3544000	7.73E-01	\\
3568000	7.72E-01	\\
3592000	7.72E-01	\\
3616000	7.74E-01	\\
3640000	7.74E-01	\\
3664000	7.75E-01	\\
3688000	7.76E-01	\\
3712000	7.75E-01	\\
3736000	7.75E-01	\\
3760000	7.75E-01	\\
3784000	7.76E-01	\\
3808000	7.80E-01	\\
3832000	7.78E-01	\\
3856000	7.79E-01	\\
3880000	7.78E-01	\\
3904000	7.79E-01	\\
3929600	7.79E-01	\\
3955200	7.77E-01	\\
3980800	7.76E-01	\\
4006400	7.78E-01	\\
4032000	7.76E-01	\\
4057600	7.78E-01	\\
4083200	7.80E-01	\\
4108800	7.82E-01	\\
4134400	7.80E-01	\\
4160000	7.82E-01	\\
4185600	7.84E-01	\\
4211200	7.84E-01	\\
4236800	7.85E-01	\\
4262400	7.84E-01	\\
4288000	7.84E-01	\\
4313600	7.85E-01	\\
4339200	7.86E-01	\\
4364800	7.90E-01	\\
4390400	7.88E-01	\\
4416000	7.89E-01	\\
4441600	7.87E-01	\\
4467200	7.85E-01	\\
4492800	7.90E-01	\\
4518400	7.92E-01	\\
4544000	7.90E-01	\\
4569600	7.87E-01	\\
4595200	7.90E-01	\\
4620800	7.92E-01	\\
4646400	7.91E-01	\\
4672000	7.91E-01	\\
4697600	7.92E-01	\\
4723200	7.94E-01	\\
4748800	7.93E-01	\\
4774400	7.95E-01	\\
4800000	7.94E-01	\\
4825600	7.96E-01	\\
4851200	7.96E-01	\\
4876800	7.97E-01	\\
4902400	7.99E-01	\\
4928000	7.94E-01	\\
4953600	7.97E-01	\\
4979200	7.95E-01	\\
5004800	7.98E-01	\\
5030400	8.00E-01	\\
5056000	7.98E-01	\\
5081600	7.98E-01	\\
5107200	8.01E-01	\\
5132800	8.02E-01	\\
5158400	8.00E-01	\\
5184000	8.00E-01	\\
5209600	8.02E-01	\\
5235200	8.00E-01	\\
5260800	7.99E-01	\\
5286400	8.02E-01	\\
5312000	8.05E-01	\\
5337600	8.04E-01	\\
5363200	8.04E-01	\\
5388800	8.04E-01	\\
5414400	8.06E-01	\\
5440000	8.03E-01	\\
5465600	8.01E-01	\\
5491200	8.04E-01	\\
5516800	8.03E-01	\\
5542400	8.05E-01	\\
5568000	8.06E-01	\\
5593600	8.05E-01	\\
5619200	8.06E-01	\\
5644800	8.07E-01	\\
5670400	8.07E-01	\\
5696000	8.05E-01	\\
5721600	8.10E-01	\\
5747200	8.08E-01	\\
5772800	8.08E-01	\\
5798400	8.10E-01	\\
5824000	8.10E-01	\\
5849600	8.09E-01	\\
5875200	8.09E-01	\\
5900800	8.08E-01	\\
5926400	8.08E-01	\\
5952000	8.08E-01	\\
5977600	8.10E-01	\\
6003200	8.09E-01	\\
6028800	8.10E-01	\\
6054400	8.10E-01	\\
6080000	8.10E-01	\\
6105600	8.13E-01	\\
6131200	8.13E-01	\\
6156800	8.12E-01	\\
6182400	8.13E-01	\\
6208000	8.11E-01	\\
6233600	8.11E-01	\\
6259200	8.11E-01	\\
6284800	8.14E-01	\\
6310400	8.12E-01	\\
6336000	8.14E-01	\\
6361600	8.14E-01	\\
6387200	8.16E-01	\\
6412800	8.14E-01	\\
6438400	8.15E-01	\\
6464000	8.15E-01	\\
6489600	8.16E-01	\\
};
\addlegendentry{PolarAir};

\end{axis}

\end{tikzpicture}%

==> Figures/plotTestVsEpochs.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor7}{rgb}{0.502,0.2000,0.5902}

\begin{axis}[
font=\footnotesize,
width=7cm,
height=5.5cm,
scale only axis,
xmin=1,
xmax=300,
xtick = {0,50,...,300},
xlabel={Epochs},
xmajorgrids,
ymin=0.1,
ymax=0.9,
ytick = {0.1,0.2,...,0.9},
ylabel={Test Accuracy},
ylabel near ticks,
ymajorgrids,
legend style={font=\scriptsize, at={(1,0.5)},anchor=north east, draw=black,fill=white,legend cell align=left}
]

\addplot [color=mycolor3,solid,line width=1pt]
  table[row sep=crcr]{
1 0.8\\
300 0.8\\
};
\addlegendentry{Target Test Acc. = 0.8};

\addplot [color=mycolor1,solid,line width=1pt]
  table[row sep=crcr]{
1	3.13E-01	\\
2	3.91E-01	\\
3	4.35E-01	\\
4	4.94E-01	\\
5	5.38E-01	\\
6	5.76E-01	\\
7	6.01E-01	\\
8	6.30E-01	\\
9	6.50E-01	\\
10	6.74E-01	\\
11	6.86E-01	\\
12	7.03E-01	\\
13	7.18E-01	\\
14	7.27E-01	\\
15	7.45E-01	\\
16	7.46E-01	\\
17	7.54E-01	\\
18	7.67E-01	\\
19	7.78E-01	\\
20	7.73E-01	\\
21	7.88E-01	\\
22	7.83E-01	\\
23	7.87E-01	\\
24	8.01E-01	\\
25	8.04E-01	\\
26	8.00E-01	\\
27	8.03E-01	\\
28	8.08E-01	\\
29	8.12E-01	\\
30	8.14E-01	\\
};
\addlegendentry{Dense $K = 269,722$};


\addplot [color=mycolor2,solid,line width=1pt]
  table[row sep=crcr]{
1.00E+00	1.68E-01	\\
2.00E+00	2.28E-01	\\
3.00E+00	2.56E-01	\\
4.00E+00	2.85E-01	\\
5.00E+00	2.96E-01	\\
6.00E+00	3.09E-01	\\
7.00E+00	3.19E-01	\\
8.00E+00	3.34E-01	\\
9.00E+00	3.42E-01	\\
1.00E+01	3.52E-01	\\
1.10E+01	3.67E-01	\\
1.20E+01	3.72E-01	\\
1.30E+01	3.80E-01	\\
1.40E+01	3.98E-01	\\
1.50E+01	3.86E-01	\\
1.60E+01	4.04E-01	\\
1.70E+01	4.05E-01	\\
1.80E+01	4.15E-01	\\
1.90E+01	4.30E-01	\\
2.00E+01	4.28E-01	\\
2.10E+01	4.35E-01	\\
2.20E+01	4.43E-01	\\
2.30E+01	4.50E-01	\\
2.40E+01	4.49E-01	\\
2.50E+01	4.66E-01	\\
2.60E+01	4.58E-01	\\
2.70E+01	4.72E-01	\\
2.80E+01	4.76E-01	\\
2.90E+01	4.81E-01	\\
3.00E+01	4.86E-01	\\
3.10E+01	4.93E-01	\\
3.20E+01	4.97E-01	\\
3.30E+01	5.03E-01	\\
3.40E+01	5.10E-01	\\
3.50E+01	5.07E-01	\\
3.60E+01	5.18E-01	\\
3.70E+01	5.21E-01	\\
3.80E+01	5.19E-01	\\
3.90E+01	5.25E-01	\\
4.00E+01	5.28E-01	\\
4.10E+01	5.31E-01	\\
4.20E+01	5.35E-01	\\
4.30E+01	5.40E-01	\\
4.40E+01	5.42E-01	\\
4.50E+01	5.45E-01	\\
4.60E+01	5.57E-01	\\
4.70E+01	5.49E-01	\\
4.80E+01	5.56E-01	\\
4.90E+01	5.56E-01	\\
5.00E+01	5.60E-01	\\
5.10E+01	5.64E-01	\\
5.20E+01	5.67E-01	\\
5.30E+01	5.73E-01	\\
5.40E+01	5.75E-01	\\
5.50E+01	5.73E-01	\\
5.60E+01	5.77E-01	\\
5.70E+01	5.82E-01	\\
5.80E+01	5.92E-01	\\
5.90E+01	5.95E-01	\\
6.00E+01	5.94E-01	\\
6.10E+01	6.05E-01	\\
6.20E+01	6.05E-01	\\
6.30E+01	6.02E-01	\\
6.40E+01	6.05E-01	\\
6.50E+01	6.07E-01	\\
6.60E+01	6.12E-01	\\
6.70E+01	6.14E-01	\\
6.80E+01	6.11E-01	\\
6.90E+01	6.16E-01	\\
7.00E+01	6.14E-01	\\
7.10E+01	6.11E-01	\\
7.20E+01	6.23E-01	\\
7.30E+01	6.22E-01	\\
7.40E+01	6.23E-01	\\
7.50E+01	6.25E-01	\\
7.60E+01	6.22E-01	\\
7.70E+01	6.30E-01	\\
7.80E+01	6.30E-01	\\
7.90E+01	6.32E-01	\\
8.00E+01	6.36E-01	\\
8.10E+01	6.32E-01	\\
8.20E+01	6.45E-01	\\
8.30E+01	6.47E-01	\\
8.40E+01	6.52E-01	\\
8.50E+01	6.49E-01	\\
8.60E+01	6.52E-01	\\
8.70E+01	6.57E-01	\\
8.80E+01	6.52E-01	\\
8.90E+01	6.59E-01	\\
9.00E+01	6.62E-01	\\
9.10E+01	6.58E-01	\\
9.20E+01	6.62E-01	\\
9.30E+01	6.65E-01	\\
9.40E+01	6.60E-01	\\
9.50E+01	6.65E-01	\\
9.60E+01	6.69E-01	\\
9.70E+01	6.71E-01	\\
9.80E+01	6.75E-01	\\
9.90E+01	6.77E-01	\\
1.00E+02	6.75E-01	\\
1.01E+02	6.71E-01	\\
1.02E+02	6.75E-01	\\
1.03E+02	6.78E-01	\\
1.04E+02	6.78E-01	\\
1.05E+02	6.83E-01	\\
1.06E+02	6.83E-01	\\
1.07E+02	6.85E-01	\\
1.08E+02	6.89E-01	\\
1.09E+02	6.93E-01	\\
1.10E+02	6.95E-01	\\
1.11E+02	6.95E-01	\\
1.12E+02	6.95E-01	\\
1.13E+02	6.96E-01	\\
1.14E+02	6.99E-01	\\
1.15E+02	7.02E-01	\\
1.16E+02	7.01E-01	\\
1.17E+02	7.05E-01	\\
1.18E+02	7.06E-01	\\
1.19E+02	7.03E-01	\\
1.20E+02	7.07E-01	\\
1.21E+02	7.07E-01	\\
1.22E+02	7.12E-01	\\
1.23E+02	7.14E-01	\\
1.24E+02	7.12E-01	\\
1.25E+02	7.13E-01	\\
1.26E+02	7.17E-01	\\
1.27E+02	7.19E-01	\\
1.28E+02	7.19E-01	\\
1.29E+02	7.24E-01	\\
1.30E+02	7.23E-01	\\
1.31E+02	7.23E-01	\\
1.32E+02	7.26E-01	\\
1.33E+02	7.29E-01	\\
1.34E+02	7.28E-01	\\
1.35E+02	7.28E-01	\\
1.36E+02	7.29E-01	\\
1.37E+02	7.28E-01	\\
1.38E+02	7.29E-01	\\
1.39E+02	7.30E-01	\\
1.40E+02	7.30E-01	\\
1.41E+02	7.32E-01	\\
1.42E+02	7.36E-01	\\
1.43E+02	7.39E-01	\\
1.44E+02	7.36E-01	\\
1.45E+02	7.40E-01	\\
1.46E+02	7.40E-01	\\
1.47E+02	7.39E-01	\\
1.48E+02	7.44E-01	\\
1.49E+02	7.46E-01	\\
1.50E+02	7.43E-01	\\
1.51E+02	7.45E-01	\\
1.52E+02	7.49E-01	\\
1.53E+02	7.44E-01	\\
1.54E+02	7.47E-01	\\
1.55E+02	7.46E-01	\\
1.56E+02	7.51E-01	\\
1.57E+02	7.52E-01	\\
1.58E+02	7.52E-01	\\
1.59E+02	7.55E-01	\\
1.60E+02	7.56E-01	\\
1.61E+02	7.57E-01	\\
1.62E+02	7.56E-01	\\
1.63E+02	7.53E-01	\\
1.64E+02	7.59E-01	\\
1.65E+02	7.61E-01	\\
1.66E+02	7.56E-01	\\
1.67E+02	7.56E-01	\\
1.68E+02	7.57E-01	\\
1.69E+02	7.63E-01	\\
1.70E+02	7.64E-01	\\
1.71E+02	7.62E-01	\\
1.72E+02	7.62E-01	\\
1.73E+02	7.63E-01	\\
1.74E+02	7.59E-01	\\
1.75E+02	7.64E-01	\\
1.76E+02	7.64E-01	\\
1.77E+02	7.66E-01	\\
1.78E+02	7.65E-01	\\
1.79E+02	7.66E-01	\\
1.80E+02	7.67E-01	\\
1.81E+02	7.68E-01	\\
1.82E+02	7.67E-01	\\
1.83E+02	7.71E-01	\\
1.84E+02	7.73E-01	\\
1.85E+02	7.72E-01	\\
1.86E+02	7.72E-01	\\
1.87E+02	7.74E-01	\\
1.88E+02	7.74E-01	\\
1.89E+02	7.75E-01	\\
1.90E+02	7.76E-01	\\
1.91E+02	7.75E-01	\\
1.92E+02	7.75E-01	\\
1.93E+02	7.75E-01	\\
1.94E+02	7.76E-01	\\
1.95E+02	7.80E-01	\\
1.96E+02	7.78E-01	\\
1.97E+02	7.79E-01	\\
1.98E+02	7.78E-01	\\
1.99E+02	7.79E-01	\\
2.00E+02	7.79E-01	\\
2.01E+02	7.77E-01	\\
2.02E+02	7.76E-01	\\
2.03E+02	7.78E-01	\\
2.04E+02	7.76E-01	\\
2.05E+02	7.78E-01	\\
2.06E+02	7.80E-01	\\
2.07E+02	7.82E-01	\\
2.08E+02	7.80E-01	\\
2.09E+02	7.82E-01	\\
2.10E+02	7.84E-01	\\
2.11E+02	7.84E-01	\\
2.12E+02	7.85E-01	\\
2.13E+02	7.84E-01	\\
2.14E+02	7.84E-01	\\
2.15E+02	7.85E-01	\\
2.16E+02	7.86E-01	\\
2.17E+02	7.90E-01	\\
2.18E+02	7.88E-01	\\
2.19E+02	7.89E-01	\\
2.20E+02	7.87E-01	\\
2.21E+02	7.85E-01	\\
2.22E+02	7.90E-01	\\
2.23E+02	7.92E-01	\\
2.24E+02	7.90E-01	\\
2.25E+02	7.87E-01	\\
2.26E+02	7.90E-01	\\
2.27E+02	7.92E-01	\\
2.28E+02	7.91E-01	\\
2.29E+02	7.91E-01	\\
2.30E+02	7.92E-01	\\
2.31E+02	7.94E-01	\\
2.32E+02	7.93E-01	\\
2.33E+02	7.95E-01	\\
2.34E+02	7.94E-01	\\
2.35E+02	7.96E-01	\\
2.36E+02	7.96E-01	\\
2.37E+02	7.97E-01	\\
2.38E+02	7.99E-01	\\
2.39E+02	7.94E-01	\\
2.40E+02	7.97E-01	\\
2.41E+02	7.95E-01	\\
2.42E+02	7.98E-01	\\
2.43E+02	8.00E-01	\\
2.44E+02	7.98E-01	\\
2.45E+02	7.98E-01	\\
2.46E+02	8.01E-01	\\
2.47E+02	8.02E-01	\\
2.48E+02	8.00E-01	\\
2.49E+02	8.00E-01	\\
2.50E+02	8.02E-01	\\
2.51E+02	8.00E-01	\\
2.52E+02	7.99E-01	\\
2.53E+02	8.02E-01	\\
2.54E+02	8.05E-01	\\
2.55E+02	8.04E-01	\\
2.56E+02	8.04E-01	\\
2.57E+02	8.04E-01	\\
2.58E+02	8.06E-01	\\
2.59E+02	8.03E-01	\\
2.60E+02	8.01E-01	\\
2.61E+02	8.04E-01	\\
2.62E+02	8.03E-01	\\
2.63E+02	8.05E-01	\\
2.64E+02	8.06E-01	\\
2.65E+02	8.05E-01	\\
2.66E+02	8.06E-01	\\
2.67E+02	8.07E-01	\\
2.68E+02	8.07E-01	\\
2.69E+02	8.05E-01	\\
2.70E+02	8.10E-01	\\
2.71E+02	8.08E-01	\\
2.72E+02	8.08E-01	\\
2.73E+02	8.10E-01	\\
2.74E+02	8.10E-01	\\
2.75E+02	8.09E-01	\\
2.76E+02	8.09E-01	\\
2.77E+02	8.08E-01	\\
2.78E+02	8.08E-01	\\
2.79E+02	8.08E-01	\\
2.80E+02	8.10E-01	\\
2.81E+02	8.09E-01	\\
2.82E+02	8.10E-01	\\
2.83E+02	8.10E-01	\\
2.84E+02	8.10E-01	\\
2.85E+02	8.13E-01	\\
2.86E+02	8.13E-01	\\
2.87E+02	8.12E-01	\\
2.88E+02	8.13E-01	\\
2.89E+02	8.11E-01	\\
2.90E+02	8.11E-01	\\
2.91E+02	8.11E-01	\\
2.92E+02	8.14E-01	\\
2.93E+02	8.12E-01	\\
2.94E+02	8.14E-01	\\
2.95E+02	8.14E-01	\\
2.96E+02	8.16E-01	\\
2.97E+02	8.14E-01	\\
2.98E+02	8.15E-01	\\
2.99E+02	8.15E-01	\\
3.00E+02	8.16E-01	\\
};
\addlegendentry{PolarAir};
\end{axis}

\end{tikzpicture}%

==> Figures/recoveryAlg.tex <==

\definecolor{myColor}{RGB}{36, 173, 71}
\begin{tikzpicture}
  [
  font=\normalsize, draw=black, line width=1pt,
  block/.style={rectangle, minimum height=10mm, minimum width=15mm,
  draw=black, fill=gray!10, rounded corners},
  %--------------------------------------
  sum/.style={rectangle, minimum height=15mm, minimum width=15mm, draw=black, rounded corners, fill=gray!10},
  %-------------------------------------
  message/.style={rectangle, minimum height=5.5mm, minimum width=80mm, draw=black, rounded corners},
    %-------------------------------------
  submessage/.style={rectangle, minimum height=5.5mm, minimum width=40mm, draw=black, rounded corners},
      %-------------------------------------
  inputCh/.style={rectangle, minimum height=5.5mm, minimum width=20mm, draw=black, rounded corners}
  % -------------------
  ]
%   \tikzstyle{sum} = [draw, circle]
  \tikzstyle{product}   = [circle, minimum width=15pt, draw, inner sep=0pt, path picture={\draw (path picture bounding box.north west) -- (path picture bounding box.south east) (path picture bounding box.south west) -- (path picture bounding box.north east);}]


\node[block,align=center] (sic)  {SIC};
\draw[->] (-1.5,0) -- (sic.west) node[midway,above]{$\tilde{\yv}(t)$};
\node[block,right of =sic,node distance = 4.5cm,text width=2.5cm,align=center] (mf) {Matched \\  Filter \\ $\Am^T [\yv_1 \yv_2 \ldots \yv_m]$};


\draw[->] (sic) -- (mf);




\node[block,right of =mf,node distance = 3.5cm,text width=1.5cm,align=center] (ed) {Energy \\  Detector};
\draw[->] (mf) -- (ed);



\node[circle,draw, right of=ed,text=white,fill=black, scale=0.5,node distance = 2.5cm] (c1) {};
\draw[-] (ed) -- (c1) ;



\draw[-] (ed) -- (c1);



 \node [product, right of=c1, node distance = 1.5cm] (prod) {};
 \draw[->] (c1) -- (prod);
  \draw[->] (12,0.75) -- (prod.north) node[midway,right,yshift=0.5cm]{$-1$};
 \node[block,below of=ed, node distance = 1.5cm,xshift = 1cm] (polar1)  {Polar Decoder};
\node[block,below of=polar1, node distance = 2cm] (polar2)  {Polar Decoder};
 \draw[->] (c1) |- (polar1);
   \draw[->] (prod) |- (polar2);



  \draw[->] (prod) |- (polar2);



 \node [block,  below of = mf, node distance = 2.5cm,xshift = 1.5cm,text width=1cm,align=center] (crc) {CRC\\ Decoder};
 \draw[->] (polar1) -| (crc);
 \draw[->] (polar2) -| (crc);



\draw[->] (polar1) -| (crc);
\draw[->] (polar2) -| (crc);




\node [block,  left of = crc, node distance = 3.3cm] (en) {Encoder};
\draw[->] (crc) -- (en);
% \draw[->] (2.7,-3.75) -- (en.south);

% \onslide<6-7>{
% \draw[->] (2.7,-3.75) -- (en.south) node[midway,right]{$\{\color{myColor}{3}$,$\color{red}{5}$,$\color{red}{8}\color{black}{\}}$};
% }
  

\node [block,  below of =sic, node distance = 2.5cm] (ls) {Least Squares};
\draw[->] (en) -- (ls) ;
\draw[->] (ls) -- (sic);


% \onslide<7>{
% \draw[->] (en) -- (ls) node[midway,above] {$\color{myColor}{\boldsymbol\phi_3}$};
% \draw[->] (ls) -- (sic) node[midway,right] {$\color{myColor}{\boldsymbol\phi_3}\hat{g}_3$};
% }


% \onslide<8->{
% \draw[->] (sic) -- (mf) node[midway,above]{$\yv = \tilde{\yv}(t) - \boldsymbol\phi_3 g_3$};
% }


% \onslide<9->{
% \draw[-] (ed) -- (c1) node[midway,above,yshift = 0cm, xshift = 0.5cm] {$\color{myColor}{\Zv_{1,:}}$,$\color{myColor}{\Zv_{3,:}}$ };
%   \draw[->] (prod) |- (polar2)node[midway,below]{$\color{myColor}{-\Zv_{1,:}}$,$\color{myColor}{-\Zv_{3,:}}$ };
%   \draw[->] (polar1) -| (crc) node[midway, above, xshift=0.5cm]{$\color{myColor}{\hat{\mv}_{1,s}}^{(+)}$,$\color{myColor}{\hat{\mv}_{11,s}}^{(+)}$};
% \draw[->] (polar2) -| (crc)node[midway, below, xshift=0.5cm]{$\color{myColor}{\hat{\mv}_{1,s}}^{(-)}$,$\color{myColor}{\hat{\mv}_{11,s}}^{(-)}$};
% }

% \onslide<10->{
% \draw[->] (crc) -- (en) node[midway,above]{$\color{myColor}{\hat{\mv}_{1,s}^{(+)}}$,$\color{myColor}{\hat{\mv}_{11,s}^{(-)}}$};
% \draw[->] (2.7,-3.75) -- (en.south) node[midway,right]{$\{\color{myColor}{1}$,$\color{myColor}{3}\color{black}{\}}$};
% }
% \onslide<11->{
% \draw[->] (en) -- (ls) node[midway,above] {$\color{myColor}{\boldsymbol\phi_1,\boldsymbol\phi_{11}}$};
% \draw[->] (ls) -- (sic) node[midway,right] {$\color{myColor}{\boldsymbol\phi_1}\hat{g}_1$, $ \color{myColor}{\boldsymbol\phi_3}\hat{g}_3$, $ \color{myColor}{\boldsymbol\phi_{11}}\hat{g}_{11}$};
% \draw[->] (0,-3.75) -- (ls.south) node[midway,right]{$\boldsymbol\phi_3$};
% }
\end{tikzpicture}


==> Figures/workersBlockDiagram.tex <==

\definecolor{myColor}{RGB}{36, 173, 71}
\begin{tikzpicture}
  [
  font=\normalsize, draw=black, line width=1pt,
  block/.style={rectangle, minimum height=10mm, minimum width=15mm,
  draw=black, fill=gray!10, rounded corners},
  %--------------------------------------
  sum/.style={rectangle, minimum height=15mm, minimum width=15mm, draw=black, rounded corners, fill=gray!10},
  %-------------------------------------
  message/.style={rectangle, minimum height=5.5mm, minimum width=80mm, draw=black, rounded corners},
    %-------------------------------------
  submessage/.style={rectangle, minimum height=5.5mm, minimum width=40mm, draw=black, rounded corners},
      %-------------------------------------
  inputCh/.style={rectangle, minimum height=5.5mm, minimum width=20mm, draw=black, rounded corners}
  % -------------------
  ]
%   \tikzstyle{sum} = [draw, circle]
  \tikzstyle{sum}   = [circle, minimum width=15pt, draw, inner sep=0pt, path picture={\draw (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);}]


\node[block,align=center] (train)  {Training};
\draw[->] (-1.5,0) -- (train.west) node[midway,above]{$\boldsymbol\theta_t$};
\draw[->] (0,1.5) -- (train.north) node[midway,left]{$B_w(t)$};


 \node [sum, right of=train, node distance = 2.5cm] (sum) {};
\node[circle,draw, right of=sum,text=white,fill=black, scale=0.5,node distance = 2.5cm] (c1) {};
 \node[block,below of= sum, node distance = 1.5cm] (delay) {Delay};
  \draw[->] (delay) -- (sum)node[midway,left]{$\boldsymbol\Delta_w(t-1)$};
 \draw[-] (sum) -- (c1)node[midway,above]{$\gv_w^{e.a}(\boldsymbol\theta_t)$};
  \draw[->] (train) -- (sum)node[midway,above]{$\gv_w(\boldsymbol\theta_t)$};
  
\node[block,right of= sum, node distance = 4cm] (sparse) {$\text{sp}_K(\cdot)$};
 \node[circle,draw, right of=sparse,text=white,fill=black, scale=0.5,node distance = 2.5cm] (c2) {};
  \draw[-] (sparse) -- (c2)node[midway,above]{$\gv_w^{K}(\boldsymbol\theta_t)$};
  \draw[->] (c1) -- (sparse);
  
 %\node[block,below of= sum, node distance = 1.5cm] (delay) {Delay};
  \node [sum, below of= c1, node distance = 1.5cm] (subtract) {};
 \draw[->] (subtract) -- (delay)node[midway,above]{$\Delta_w(t)$};
  \draw[->] (c1) -- (subtract);
  \draw[->] (subtract) -- (delay)node[midway,above]{$\Delta_w(t)$};
  \draw[->] (c2) |- (subtract)node[left,above right]{$-$};


\node[block,right of= c2, node distance = 1.5cm] (CS) {Compressor};
\draw[->] (c2) -- (CS);


\node[block,below of= CS, node distance = 2cm] (power) {Power Allocation};
\draw[->] (power.east) -- (12.5,-2) node[left,above right]{$\xv_w(\boldsymbol\theta_t)$};

\draw[->] (CS.south) -- (power.north) node[midway,right]{$\gv_w^{CS}(\boldsymbol\theta_t)$};


\end{tikzpicture}

